Perfect Information Monte Carlo with Postponing Reasoning

Imperfect information games, such as Bridge and Skat, present challenges due to state-space explosion and hidden information, posing formidable obstacles for search algorithms. Determinization-based algorithms offer a resolution by sampling hidden information and solving the game in a perfect information setting, facilitating rapid and effective action estimation. However, transitioning to perfect information introduces challenges, notably one called strategy fusion.This research introduces `Extended Perfect Information Monte Carlo' (EPIMC), an online algorithm inspired by the state-of-the-art determinization-based approach Perfect Information Monte Carlo (PIMC). EPIMC enhances the capabilities of PIMC by postponing the perfect information resolution, reducing alleviating issues related to strategy fusion. However, the decision to postpone the leaf evaluator introduces novel considerations, such as the interplay between prior levels of reasoning and the newly deferred resolution. In our empirical analysis, we investigate the performance of EPIMC across a range of games, with a particular focus on those characterized by varying degrees of strategy fusion. Our results demonstrate notable performance enhancements, particularly in games where strategy fusion significantly impacts gameplay. Furthermore, our research contributes to the theoretical foundation of determinization-based algorithms addressing challenges associated with strategy fusion.%, thereby enhancing our understanding of these algorithms within the context of imperfect information game scenarios.

==> Image/Battleship.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis x={10},
tick align=outside,
tick pos=left,
%title={Battleship},
x grid style={darkgray176},
xlabel={Budget},
xmin=0.0707945784384138, xmax=141.253754462275,
xmode=log,
xtick style={color=black},
xtick={0.001,0.01,0.1,1,10,100,1000,10000},
xticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
y grid style={darkgray176},
%ylabel={Winning Rate},
ymin=0, ymax=100,
ytick style={color=black},
ytick=\empty
]
\path [draw=steelblue31119180, semithick]
(axis cs:0.1,46.601023676115)
--(axis cs:0.1,52.798976323885);

\path [draw=steelblue31119180, semithick]
(axis cs:0.3,43.8069299678151)
--(axis cs:0.3,49.9930700321849);

\path [draw=steelblue31119180, semithick]
(axis cs:1,46.2012716130645)
--(axis cs:1,52.3987283869355);

\path [draw=steelblue31119180, semithick]
(axis cs:3,46.4011228485143)
--(axis cs:3,52.5988771514857);

\path [draw=steelblue31119180, semithick]
(axis cs:10,44.006184856201)
--(axis cs:10,50.193815143799);

\path [draw=steelblue31119180, semithick]
(axis cs:30,49.7058309910414)
--(axis cs:30,55.8941690089586);

\path [draw=steelblue31119180, semithick]
(axis cs:100,45.6020155429699)
--(axis cs:100,51.7979844570301);

\path [draw=darkorange25512714, semithick]
(axis cs:0.1,44.5045400367635)
--(axis cs:0.1,50.6954599632365);

\path [draw=darkorange25512714, semithick]
(axis cs:0.3,46.900967893035)
--(axis cs:0.3,53.099032106965);

\path [draw=darkorange25512714, semithick]
(axis cs:1,45.2027596515608)
--(axis cs:1,51.3972403484392);

\path [draw=darkorange25512714, semithick]
(axis cs:3,43.7073212232759)
--(axis cs:3,49.8926787767242);

\path [draw=darkorange25512714, semithick]
(axis cs:10,47.201023676115)
--(axis cs:10,53.398976323885);

\path [draw=darkorange25512714, semithick]
(axis cs:30,44.7039692094554)
--(axis cs:30,50.8960307905446);

\path [draw=darkorange25512714, semithick]
(axis cs:100,43.9065511803167)
--(axis cs:100,50.0934488196833);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.1,43.5081411571677)
--(axis cs:0.1,49.6918588428323);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.3,42.7119206331443)
--(axis cs:0.3,48.8880793668557);

\path [draw=forestgreen4416044, semithick]
(axis cs:1,44.903448111205)
--(axis cs:1,51.096551888795);

\path [draw=forestgreen4416044, semithick]
(axis cs:3,44.006184856201)
--(axis cs:3,50.193815143799);

\path [draw=forestgreen4416044, semithick]
(axis cs:10,45.0032062025379)
--(axis cs:10,51.1967937974621);

\path [draw=forestgreen4416044, semithick]
(axis cs:30,44.7039692094554)
--(axis cs:30,50.8960307905446);

\path [draw=forestgreen4416044, semithick]
(axis cs:100,44.2054895805637)
--(axis cs:100,50.3945104194363);

\addplot [semithick, steelblue31119180, dotted, mark=*, mark size=3, mark options={solid}]
table {%
0.1 49.7
0.3 46.9
1 49.3
3 49.5
10 47.1
30 52.8
100 48.7
};
%\addlegendentry{DL_D3}
\addplot [semithick, darkorange25512714, dotted, mark=pentagon*, mark size=3, mark options={solid}]
table {%
0.1 47.6
0.3 50
1 48.3
3 46.8
10 50.3
30 47.8
100 47
};
%\addlegendentry{DL_D3}
\addplot [semithick, forestgreen4416044, dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.1 46.6
0.3 45.8
1 48
3 47.1
10 48.1
30 47.8
100 47.3
};
%\addlegendentry{DL_D3}
\end{axis}

\end{tikzpicture}


==> Image/Battleship_CFR.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis x={10},
tick align=outside,
tick pos=left,
%title={Battleship\_CFR},
x grid style={darkgray176},
xlabel={Budget},
xmin=0.0707945784384138, xmax=141.253754462275,
xmode=log,
xtick style={color=black},
xtick={0.001,0.01,0.1,1,10,100,1000,10000},
xticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
y grid style={darkgray176},
%ylabel={Performance},
ymin=0, ymax=100,
ytick=\empty,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:0.1,40.4272662985543)
--(axis cs:0.1,46.5727337014457);

\path [draw=steelblue31119180, semithick]
(axis cs:1,44.8624707457956)
--(axis cs:1,49.2375292542044);

\path [draw=steelblue31119180, semithick]
(axis cs:10,48.4023627714014)
--(axis cs:10,54.5976372285986);

\path [draw=steelblue31119180, semithick]
(axis cs:100,48.903448111205)
--(axis cs:100,55.096551888795);

\path [draw=darkorange25512714, semithick]
(axis cs:0.1,43.5081411571677)
--(axis cs:0.1,49.6918588428323);

\path [draw=darkorange25512714, semithick]
(axis cs:1,44.903448111205)
--(axis cs:1,51.096551888795);

\path [draw=darkorange25512714, semithick]
(axis cs:10,45.0032062025379)
--(axis cs:10,51.1967937974621);

\path [draw=darkorange25512714, semithick]
(axis cs:100,44.2054895805637)
--(axis cs:100,50.3945104194363);

\addplot [semithick, steelblue31119180, dotted, mark=*, mark size=3, mark options={solid}]
table {%
0.1 43.5
1 47.05
10 51.5
100 52
};
%\addlegendentry{DL_ISS}
\addplot [semithick, darkorange25512714, dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.1 46.6
1 48
10 48.1
100 47.3
};
%\addlegendentry{DL_ISS}
\end{axis}

\end{tikzpicture}


==> Image/Battleship_MaxN.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis x={10},
tick align=outside,
tick pos=left,
%title={Battleship\_MaxN},
x grid style={darkgray176},
xlabel={Budget},
xmin=0.0707945784384138, xmax=141.253754462275,
xmode=log,
xtick style={color=black},
xtick={0.001,0.01,0.1,1,10,100,1000,10000},
xticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
y grid style={darkgray176},
%ylabel={Performance},
ymin=0, ymax=100,
ytick=\empty,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:0.1,43.109930859026)
--(axis cs:0.1,49.290069140974);

\path [draw=steelblue31119180, semithick]
(axis cs:1,43.2094646910284)
--(axis cs:1,49.3905353089716);

\path [draw=steelblue31119180, semithick]
(axis cs:10,38.7429277378511)
--(axis cs:10,44.8570722621489);

\path [draw=steelblue31119180, semithick]
(axis cs:100,41.3204663625802)
--(axis cs:100,47.4795336374198);

\path [draw=darkorange25512714, semithick]
(axis cs:0.1,43.5081411571677)
--(axis cs:0.1,49.6918588428323);

\path [draw=darkorange25512714, semithick]
(axis cs:1,44.903448111205)
--(axis cs:1,51.096551888795);

\path [draw=darkorange25512714, semithick]
(axis cs:10,45.0032062025379)
--(axis cs:10,51.1967937974621);

\path [draw=darkorange25512714, semithick]
(axis cs:100,44.2054895805637)
--(axis cs:100,50.3945104194363);

\addplot [semithick, steelblue31119180, dotted, mark=*, mark size=3, mark options={solid}]
table {%
0.1 46.2
1 46.3
10 41.8
100 44.4
};
%\addlegendentry{DL_Random}
\addplot [semithick, darkorange25512714, dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.1 46.6
1 48
10 48.1
100 47.3
};
%\addlegendentry{DL_Random}
\end{axis}

\end{tikzpicture}


==> Image/Battleship_vsIS.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
%title={Battleship},
x grid style={darkgray176},
xlabel={Time},
xmin=0.0707945784384138, xmax=141.253754462275,
xmode=log,
xtick style={color=black},
xtick={0.001,0.01,0.1,1,10,100,1000,10000},
xticklabels={
  $\displaystyle{10^{-3}}$,
  $\displaystyle{10^{-2}}$,
  $\displaystyle{10^{-1}}$,
  $\displaystyle{10^{0}}$,
  $\displaystyle{10^{1}}$,
  $\displaystyle{10^{2}}$,
  $\displaystyle{10^{3}}$,
  $\displaystyle{10^{4}}$
},
ytick=\empty,
ymin=0, ymax=100
]
\path [draw=steelblue31119180, semithick]
(axis cs:0.1,44.4185691615638)
--(axis cs:0.1,53.1814308384362);

\path [draw=steelblue31119180, semithick]
(axis cs:1,50.437548960504)
--(axis cs:1,59.162451039496);

\path [draw=steelblue31119180, semithick]
(axis cs:10,52.2556565734279)
--(axis cs:10,60.9443434265721);

\path [draw=steelblue31119180, semithick]
(axis cs:100,51.6489765801596)
--(axis cs:100,60.3510234198404);

\path [draw=darkorange25512714, semithick]
(axis cs:0.1,47.8215512664872)
--(axis cs:0.1,56.5784487335128);

\path [draw=darkorange25512714, semithick]
(axis cs:1,49.0274512915234)
--(axis cs:1,57.7725487084766);

\path [draw=darkorange25512714, semithick]
(axis cs:10,52.4580270806925)
--(axis cs:10,61.1419729193075);

\path [draw=darkorange25512714, semithick]
(axis cs:100,52.4580270806925)
--(axis cs:100,61.1419729193075);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.1,45.6173067641004)
--(axis cs:0.1,54.3826932358996);

\path [draw=forestgreen4416044, semithick]
(axis cs:1,42.8241842232562)
--(axis cs:1,51.5758157767438);

\path [draw=forestgreen4416044, semithick]
(axis cs:10,47.8215512664872)
--(axis cs:10,56.5784487335128);

\path [draw=forestgreen4416044, semithick]
(axis cs:100,47.6208143222741)
--(axis cs:100,56.3791856777259);

\addplot [semithick, steelblue31119180, dotted, mark=*, mark size=3, mark options={solid}]
table {%
0.1 48.8
1 54.8
10 56.6
100 56
};
% \addlegendentry{DL_D3}
\addplot [semithick, darkorange25512714, dotted, mark=pentagon*, mark size=3, mark options={solid}]
table {%
0.1 52.2
1 53.4
10 56.8
100 56.8
};
% \addlegendentry{DL_D3}
\addplot [semithick, forestgreen4416044, dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.1 50
1 47.2
10 52.2
100 52
};
% \addlegendentry{DL_D3}
\end{axis}

\end{tikzpicture}


==> Image/Battleship_vsPIMC.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis x={10},
tick align=outside,
tick pos=left,
%title={Battleship\_vsPIMC},
x grid style={darkgray176},
xlabel={Budget},
xmin=0.0707945784384138, xmax=141.253754462275,
xmode=log,
xtick style={color=black},
xtick={0.001,0.01,0.1,1,10,100,1000,10000},
xticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
y grid style={darkgray176},
%ylabel={Performance},
ymin=0, ymax=100,
ytick=\empty,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:0.1,46.601023676115)
--(axis cs:0.1,52.798976323885);

\path [draw=steelblue31119180, semithick]
(axis cs:1,46.2012716130645)
--(axis cs:1,52.3987283869355);

\path [draw=steelblue31119180, semithick]
(axis cs:10,44.006184856201)
--(axis cs:10,50.193815143799);

\path [draw=steelblue31119180, semithick]
(axis cs:100,45.6020155429699)
--(axis cs:100,51.7979844570301);

\path [draw=darkorange25512714, semithick]
(axis cs:0.1,44.5045400367635)
--(axis cs:0.1,50.6954599632365);

\path [draw=darkorange25512714, semithick]
(axis cs:1,45.2027596515608)
--(axis cs:1,51.3972403484392);

\path [draw=darkorange25512714, semithick]
(axis cs:10,47.201023676115)
--(axis cs:10,53.398976323885);

\path [draw=darkorange25512714, semithick]
(axis cs:100,43.9065511803167)
--(axis cs:100,50.0934488196833);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.1,43.5081411571677)
--(axis cs:0.1,49.6918588428323);

\path [draw=forestgreen4416044, semithick]
(axis cs:1,44.903448111205)
--(axis cs:1,51.096551888795);

\path [draw=forestgreen4416044, semithick]
(axis cs:10,45.0032062025379)
--(axis cs:10,51.1967937974621);

\path [draw=forestgreen4416044, semithick]
(axis cs:100,44.2054895805637)
--(axis cs:100,50.3945104194363);

\path [draw=crimson2143940, semithick]
(axis cs:0.1,38.1493432680814)
--(axis cs:0.1,44.2506567319186);

\path [draw=crimson2143940, semithick]
(axis cs:1,42.2146897958228)
--(axis cs:1,48.3853102041772);

\path [draw=crimson2143940, semithick]
(axis cs:10,42.8114044123583)
--(axis cs:10,48.9885955876417);

\path [draw=crimson2143940, semithick]
(axis cs:100,46.601023676115)
--(axis cs:100,52.798976323885);

\path [draw=mediumpurple148103189, semithick]
(axis cs:0.1,28.6209007658644)
--(axis cs:0.1,34.3790992341356);

\path [draw=mediumpurple148103189, semithick]
(axis cs:1,22.1233546488188)
--(axis cs:1,27.4766453511812);

\path [draw=mediumpurple148103189, semithick]
(axis cs:10,21.3529113350702)
--(axis cs:10,26.6470886649298);

\path [draw=mediumpurple148103189, semithick]
(axis cs:100,30.6724134062337)
--(axis cs:100,36.5275865937663);

\path [draw=sienna1408675, semithick]
(axis cs:0.1,34.4993750650906)
--(axis cs:0.1,40.5006249349094);

\path [draw=sienna1408675, semithick]
(axis cs:1,35.1885060823571)
--(axis cs:1,41.2114939176429);

\path [draw=sienna1408675, semithick]
(axis cs:10,44.6042484053141)
--(axis cs:10,50.7957515946858);

\path [draw=sienna1408675, semithick]
(axis cs:100,46.900967893035)
--(axis cs:100,53.099032106965);

\addplot [semithick, steelblue31119180, dotted, mark=*, mark size=3, mark options={solid}]
table {%
0.1 49.7
1 49.3
10 47.1
100 48.7
};
%\addlegendentry{IIMC}
\addplot [semithick, darkorange25512714, dotted, mark=pentagon*, mark size=3, mark options={solid}]
table {%
0.1 47.6
1 48.3
10 50.3
100 47
};
%\addlegendentry{IIMC}
\addplot [semithick, forestgreen4416044, dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.1 46.6
1 48
10 48.1
100 47.3
};
%\addlegendentry{IIMC}
\addplot [semithick, sienna1408675, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.1 41.2
1 45.3
10 45.9
100 49.7
};
%\addlegendentry{IIMC}
\addplot [semithick, crimson2143940, dotted, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.1 31.5
1 24.8
10 24
100 33.6
};
%\addlegendentry{IIMC}
\addplot [semithick, mediumpurple148103189, dotted, mark=oplus, mark size=3, mark options={solid}]
table {%
0.1 37.5
1 38.2
10 47.7
100 50
};
%\addlegendentry{IIMC}
\addplot [semithick, black, dotted, mark=halfcircle, mark size=3, mark options={solid}]
table {%
0.1 33.4
1 33.4
10 33.4
100 33.4
};
\end{axis}

\end{tikzpicture}


==> Image/CD.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis x={10},
tick align=outside,
tick pos=left,
%title={CD},
x grid style={darkgray176},
xlabel={Budget},
xmin=0.0707945784384138, xmax=141.253754462275,
xmode=log,
xtick style={color=black},
xtick={0.001,0.01,0.1,1,10,100,1000,10000},
xticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
y grid style={darkgray176},
ylabel={Winning rate},
ymin=0, ymax=100,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:0.1,46.5010670636492)
--(axis cs:0.1,52.6989329363508);

\path [draw=steelblue31119180, semithick]
(axis cs:0.3,47.0009740911054)
--(axis cs:0.3,53.1990259088946);

\path [draw=steelblue31119180, semithick]
(axis cs:1,46.700992685391)
--(axis cs:1,52.899007314609);

\path [draw=steelblue31119180, semithick]
(axis cs:3,46.4011228485143)
--(axis cs:3,52.5988771514857);

\path [draw=steelblue31119180, semithick]
(axis cs:10,47.0009740911054)
--(axis cs:10,53.1990259088946);

\path [draw=steelblue31119180, semithick]
(axis cs:30,46.30119103138)
--(axis cs:30,52.49880896862);

\path [draw=steelblue31119180, semithick]
(axis cs:100,47.0009740911054)
--(axis cs:100,53.1990259088946);

\path [draw=darkorange25512714, semithick]
(axis cs:0.1,45.4023627714014)
--(axis cs:0.1,51.5976372285986);

\path [draw=darkorange25512714, semithick]
(axis cs:0.3,47.50119103138)
--(axis cs:0.3,53.69880896862);

\path [draw=darkorange25512714, semithick]
(axis cs:1,46.5010670636492)
--(axis cs:1,52.6989329363508);

\path [draw=darkorange25512714, semithick]
(axis cs:3,44.8037024458234)
--(axis cs:3,50.9962975541766);

\path [draw=darkorange25512714, semithick]
(axis cs:10,43.2094646910284)
--(axis cs:10,49.3905353089716);

\path [draw=darkorange25512714, semithick]
(axis cs:30,43.0104095313456)
--(axis cs:30,49.1895904686544);

\path [draw=darkorange25512714, semithick]
(axis cs:100,43.2094646910284)
--(axis cs:100,49.3905353089716);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.1,45.8017179495727)
--(axis cs:0.1,51.9982820504273);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.3,46.1013645945352)
--(axis cs:0.3,52.2986354054648);

\path [draw=forestgreen4416044, semithick]
(axis cs:1,47.3010670636492)
--(axis cs:1,53.4989329363508);

\path [draw=forestgreen4416044, semithick]
(axis cs:3,48.3021829518191)
--(axis cs:3,54.4978170481809);

\path [draw=forestgreen4416044, semithick]
(axis cs:10,47.50119103138)
--(axis cs:10,53.69880896862);

\path [draw=forestgreen4416044, semithick]
(axis cs:30,47.7013645945352)
--(axis cs:30,53.8986354054648);

\path [draw=forestgreen4416044, semithick]
(axis cs:100,48.6027596515608)
--(axis cs:100,54.7972403484392);

\addplot [semithick, steelblue31119180, dotted, mark=*, mark size=3, mark options={solid}]
table {%
0.1 49.6
0.3 50.1
1 49.8
3 49.5
10 50.1
30 49.4
100 50.1
};
\addlegendentry{EPIMC\_D1}
\addplot [semithick, darkorange25512714, dotted, mark=pentagon*, mark size=3, mark options={solid}]
table {%
0.1 48.5
0.3 50.6
1 49.6
3 47.9
10 46.3
30 46.1
100 46.3
};
\addlegendentry{EPIMC\_D2}
\addplot [semithick, forestgreen4416044, dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.1 48.9
0.3 49.2
1 50.4
3 51.4
10 50.6
30 50.8
100 51.7
};
\addlegendentry{EPIMC\_D3}
\end{axis}

\end{tikzpicture}


==> Image/CD_CFR.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis x={10},
tick align=outside,
tick pos=left,
%title={CD\_CFR},
x grid style={darkgray176},
xlabel={Budget},
xmin=0.0707945784384138, xmax=141.253754462275,
xmode=log,
xtick style={color=black},
xtick={0.001,0.01,0.1,1,10,100,1000,10000},
xticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
y grid style={darkgray176},
ylabel={Winning Rate},
ymin=0, ymax=100,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:0.1,38.9408926792281)
--(axis cs:0.1,45.0591073207719);

\path [draw=steelblue31119180, semithick]
(axis cs:1,38.6439646310947)
--(axis cs:1,44.7560353689053);

\path [draw=steelblue31119180, semithick]
(axis cs:10,45.1029767169102)
--(axis cs:10,51.2970232830897);

\path [draw=steelblue31119180, semithick]
(axis cs:100,46.8009740911054)
--(axis cs:100,52.9990259088946);

\path [draw=darkorange25512714, semithick]
(axis cs:0.1,45.8017179495727)
--(axis cs:0.1,51.9982820504273);

\path [draw=darkorange25512714, semithick]
(axis cs:1,47.3010670636492)
--(axis cs:1,53.4989329363508);

\path [draw=darkorange25512714, semithick]
(axis cs:10,47.50119103138)
--(axis cs:10,53.69880896862);

\path [draw=darkorange25512714, semithick]
(axis cs:100,48.6027596515608)
--(axis cs:100,54.7972403484392);

\addplot [semithick, steelblue31119180, dotted, mark=*, mark size=3, mark options={solid}]
table {%
0.1 42
1 41.7
10 48.2
100 49.9
};
\addlegendentry{EPIMC\_CFR}
\addplot [semithick, darkorange25512714, dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.1 48.9
1 50.4
10 50.6
100 51.7
};
\addlegendentry{EPIMC\_ISS}
\end{axis}

\end{tikzpicture}


==> Image/CD_vsIS.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis x={10},
tick align=outside,
tick pos=left,
%title={CD\_vsIS},
x grid style={darkgray176},
xlabel={Budget},
xmin=0.0707945784384138, xmax=141.253754462275,
xmode=log,
xtick style={color=black},
xtick={0.001,0.01,0.1,1,10,100,1000,10000},
xticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
y grid style={darkgray176},
ylabel={Winning Rate},
ymin=0, ymax=100,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:0.1,49.806184856201)
--(axis cs:0.1,55.993815143799);

\path [draw=steelblue31119180, semithick]
(axis cs:1,50.1073212232759)
--(axis cs:1,56.2926787767242);

\path [draw=steelblue31119180, semithick]
(axis cs:10,50.0069299678151)
--(axis cs:10,56.1930700321849);

\path [draw=steelblue31119180, semithick]
(axis cs:100,52.1177730232833)
--(axis cs:100,58.2822269767167);

\path [draw=darkorange25512714, semithick]
(axis cs:0.1,48.3021829518191)
--(axis cs:0.1,54.4978170481809);

\path [draw=darkorange25512714, semithick]
(axis cs:1,47.8014699769084)
--(axis cs:1,53.9985300230916);

\path [draw=darkorange25512714, semithick]
(axis cs:10,44.4048441073187)
--(axis cs:10,50.5951558926813);

\path [draw=darkorange25512714, semithick]
(axis cs:100,45.9015877614494)
--(axis cs:100,52.0984122385506);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.1,49.2042484053142)
--(axis cs:0.1,55.3957515946859);

\path [draw=forestgreen4416044, semithick]
(axis cs:1,50.8104095313456)
--(axis cs:1,56.9895904686544);

\path [draw=forestgreen4416044, semithick]
(axis cs:10,51.7152812873781)
--(axis cs:10,57.884718712622);

\path [draw=forestgreen4416044, semithick]
(axis cs:100,53.7297615050293)
--(axis cs:100,59.8702384949707);

\path [draw=crimson2143940, semithick]
(axis cs:0.1,38.1493432680814)
--(axis cs:0.1,44.2506567319186);

\path [draw=crimson2143940, semithick]
(axis cs:1,47.100992685391)
--(axis cs:1,53.299007314609);

\path [draw=crimson2143940, semithick]
(axis cs:10,51.5141108665411)
--(axis cs:10,57.6858891334589);

\path [draw=crimson2143940, semithick]
(axis cs:100,58.4840509951261)
--(axis cs:100,64.5159490048739);

\path [draw=mediumpurple148103189, semithick]
(axis cs:0.1,18.2843493533481)
--(axis cs:0.1,23.3156506466519);

\path [draw=mediumpurple148103189, semithick]
(axis cs:1,18.5710758682792)
--(axis cs:1,23.6289241317208);

\path [draw=mediumpurple148103189, semithick]
(axis cs:10,17.9023723768344)
--(axis cs:10,22.8976276231656);

\path [draw=mediumpurple148103189, semithick]
(axis cs:100,23.9580237462735)
--(axis cs:100,29.4419762537265);

\path [draw=sienna1408675, semithick]
(axis cs:0.1,18.4754773916639)
--(axis cs:0.1,23.5245226083361);

\path [draw=sienna1408675, semithick]
(axis cs:1,17.8069370132305)
--(axis cs:1,22.7930629867695);

\path [draw=sienna1408675, semithick]
(axis cs:10,17.2348295280042)
--(axis cs:10,22.1651704719958);

\path [draw=sienna1408675, semithick]
(axis cs:100,17.9023723768344)
--(axis cs:100,22.8976276231656);

\addplot [semithick, steelblue31119180, dotted, mark=*, mark size=3, mark options={solid}]
table {%
0.1 52.9
1 53.2
10 53.1
100 55.2
};
%\addlegendentry{IIMC}
\addplot [semithick, darkorange25512714, dotted, mark=pentagon*, mark size=3, mark options={solid}]
table {%
0.1 51.4
1 50.9
10 47.5
100 49
};
%\addlegendentry{IIMC}
\addplot [semithick, forestgreen4416044, dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.1 52.3
1 53.9
10 54.8
100 56.8
};
%\addlegendentry{IIMC}
\addplot [semithick, crimson2143940, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.1 41.2
1 50.2
10 54.6
100 61.5
};
%\addlegendentry{IIMC}
\addplot [semithick, mediumpurple148103189, dotted, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.1 20.8
1 21.1
10 20.4
100 26.7
};
%\addlegendentry{IIMC}
\addplot [semithick, sienna1408675, dotted, mark=oplus, mark size=3, mark options={solid}]
table {%
0.1 21
1 20.3
10 19.7
100 20.4
};
%\addlegendentry{IIMC}
\addplot [semithick, black, dotted, mark=halfcircle, mark size=3, mark options={solid}]
table {%
0.1 20.5
1 20.5
10 20.5
100 20.5
};
\end{axis}

\end{tikzpicture}


==> Image/CD_vsPIMC.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis x={10},
tick align=outside,
tick pos=left,
%title={CD\_vsPIMC},
x grid style={darkgray176},
xlabel={Budget},
xmin=0.0707945784384138, xmax=141.253754462275,
xmode=log,
xtick style={color=black},
xtick={0.001,0.01,0.1,1,10,100,1000,10000},
xticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
y grid style={darkgray176},
ylabel={Winning Rate},
ymin=0, ymax=100,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:0.1,46.5010670636492)
--(axis cs:0.1,52.6989329363508);

\path [draw=steelblue31119180, semithick]
(axis cs:1,46.700992685391)
--(axis cs:1,52.899007314609);

\path [draw=steelblue31119180, semithick]
(axis cs:10,47.0009740911054)
--(axis cs:10,53.1990259088946);

\path [draw=steelblue31119180, semithick]
(axis cs:100,47.0009740911054)
--(axis cs:100,53.1990259088946);

\path [draw=darkorange25512714, semithick]
(axis cs:0.1,45.4023627714014)
--(axis cs:0.1,51.5976372285986);

\path [draw=darkorange25512714, semithick]
(axis cs:1,46.5010670636492)
--(axis cs:1,52.6989329363508);

\path [draw=darkorange25512714, semithick]
(axis cs:10,43.2094646910284)
--(axis cs:10,49.3905353089716);

\path [draw=darkorange25512714, semithick]
(axis cs:100,43.2094646910284)
--(axis cs:100,49.3905353089716);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.1,45.8017179495727)
--(axis cs:0.1,51.9982820504273);

\path [draw=forestgreen4416044, semithick]
(axis cs:1,47.3010670636492)
--(axis cs:1,53.4989329363508);

\path [draw=forestgreen4416044, semithick]
(axis cs:10,47.50119103138)
--(axis cs:10,53.69880896862);

\path [draw=forestgreen4416044, semithick]
(axis cs:100,48.6027596515608)
--(axis cs:100,54.7972403484392);

\path [draw=crimson2143940, semithick]
(axis cs:0.1,35.7797169510127)
--(axis cs:0.1,41.8202830489873);

\path [draw=crimson2143940, semithick]
(axis cs:1,43.7073212232759)
--(axis cs:1,49.8926787767242);

\path [draw=crimson2143940, semithick]
(axis cs:10,47.4011228485143)
--(axis cs:10,53.5988771514857);

\path [draw=crimson2143940, semithick]
(axis cs:100,48.3021829518191)
--(axis cs:100,54.4978170481809);

\path [draw=mediumpurple148103189, semithick]
(axis cs:0.1,15.2396521476698)
--(axis cs:0.1,19.9603478523302);

\path [draw=mediumpurple148103189, semithick]
(axis cs:1,15.3343928610186)
--(axis cs:1,20.0656071389814);

\path [draw=mediumpurple148103189, semithick]
(axis cs:10,15.4291614445517)
--(axis cs:10,20.1708385554483);

\path [draw=mediumpurple148103189, semithick]
(axis cs:100,14.577263548312)
--(axis cs:100,19.222736451688);

\path [draw=sienna1408675, semithick]
(axis cs:0.1,15.8085108371561)
--(axis cs:0.1,20.5914891628439);

\path [draw=sienna1408675, semithick]
(axis cs:1,15.9983480885024)
--(axis cs:1,20.8016519114976);

\path [draw=sienna1408675, semithick]
(axis cs:10,15.523957714181)
--(axis cs:10,20.276042285819);

\path [draw=sienna1408675, semithick]
(axis cs:100,16.093306749916)
--(axis cs:100,20.906693250084);

\addplot [semithick, steelblue31119180, dotted, mark=*, mark size=3, mark options={solid}]
table {%
0.1 49.6
1 49.8
10 50.1
100 50.1
};
\addlegendentry{PIMC}
\addplot [semithick, darkorange25512714, dotted, mark=pentagon*, mark size=3, mark options={solid}]
table {%
0.1 48.5
1 49.6
10 46.3
100 46.3
};
\addlegendentry{EPIMC\_D2}
\addplot [semithick, forestgreen4416044, dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.1 48.9
1 50.4
10 50.6
100 51.7
};
\addlegendentry{EPIMC\_D3}
\addplot [semithick, sienna1408675, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.1 38.8
1 46.8
10 50.5
100 51.4
};
\addlegendentry{IS-MCTS}
\addplot [semithick, crimson2143940, dotted, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.1 17.6
1 17.7
10 17.8
100 16.9
};
\addlegendentry{OOS2}
\addplot [semithick, mediumpurple148103189, dotted, mark=oplus, mark size=3, mark options={solid}]
table {%
0.1 18.2
1 18.4
10 17.9
100 18.5
};
\addlegendentry{IIMC}
\addplot [semithick, black, dotted, mark=halfcircle, mark size=3, mark options={solid}]
table {%
0.1 16.9
1 16.9
10 16.9
100 16.9
};
\addlegendentry{Random}


\end{axis}

\end{tikzpicture}


==> Image/CardGame_MaxN.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis x={10},
tick align=outside,
tick pos=left,
%title={CardGame\_MaxN},
x grid style={darkgray176},
xlabel={Budget},
xmin=0.0707945784384138, xmax=141.253754462275,
xmode=log,
xtick style={color=black},
xtick={0.001,0.01,0.1,1,10,100,1000,10000},
xticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
y grid style={darkgray176},
ylabel={Winning Rate},
ymin=0, ymax=100,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:0.1,43.6077249514314)
--(axis cs:0.1,49.7922750485686);

\path [draw=steelblue31119180, semithick]
(axis cs:1,50.2077249514314)
--(axis cs:1,56.3922750485686);

\path [draw=steelblue31119180, semithick]
(axis cs:10,50.1073212232759)
--(axis cs:10,56.2926787767242);

\path [draw=steelblue31119180, semithick]
(axis cs:100,57.2674359601156)
--(axis cs:100,63.3325640398844);

\path [draw=darkorange25512714, semithick]
(axis cs:0.1,45.8017179495727)
--(axis cs:0.1,51.9982820504273);

\path [draw=darkorange25512714, semithick]
(axis cs:1,47.3010670636492)
--(axis cs:1,53.4989329363508);

\path [draw=darkorange25512714, semithick]
(axis cs:10,47.50119103138)
--(axis cs:10,53.69880896862);

\path [draw=darkorange25512714, semithick]
(axis cs:100,48.6027596515608)
--(axis cs:100,54.7972403484392);

\addplot [semithick, steelblue31119180, dotted, mark=*, mark size=3, mark options={solid}]
table {%
0.1 46.7
1 53.3
10 53.2
100 60.3
};
\addlegendentry{EPIMC\_Random}
\addplot [semithick, darkorange25512714, dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.1 48.9
1 50.4
10 50.6
100 51.7
};
\addlegendentry{EPIMC\_Random}
\end{axis}

\end{tikzpicture}


==> Image/DarkChess.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
tick align=outside,
tick pos=left,
% title={DarkChess_vsPIMC},
x grid style={darkgray176},
xlabel={Budget},
xmin=0.0630957344480193, xmax=1584.89319246111,
xmode=log,
xtick style={color=black},
xtick={0.001,0.01,0.1,1,10,100,1000,10000,100000},
xticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
  \(\displaystyle {10^{5}}\)
},
y grid style={darkgray176},
ylabel={Winning rate},
ytick=\empty,
ymin=0, ymax=100,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:0.1,43.9198406933081)
--(axis cs:0.1,52.6801593066919);

\path [draw=steelblue31119180, semithick]
(axis cs:1,45.7173155294957)
--(axis cs:1,54.4826844705044);

\path [draw=steelblue31119180, semithick]
(axis cs:10,40.837548960504)
--(axis cs:10,49.562451039496);

\path [draw=steelblue31119180, semithick]
(axis cs:100,41.0358937354826)
--(axis cs:100,49.7641062645174);

\path [draw=steelblue31119180, semithick]
(axis cs:1000,41.24)
--(axis cs:1000,49.96);

\path [draw=darkorange25512714, semithick]
(axis cs:0.1,46.7183675042286)
--(axis cs:0.1,55.4816324957714);

\path [draw=darkorange25512714, semithick]
(axis cs:1,57.8475768451388)
--(axis cs:1,66.3524231548612);

\path [draw=darkorange25512714, semithick]
(axis cs:10,61.0247307305995)
--(axis cs:10,69.3752692694005);

\path [draw=darkorange25512714, semithick]
(axis cs:100,64.5318406953513)
--(axis cs:100,72.6681593046487);

\path [draw=darkorange25512714, semithick]
(axis cs:1000,65.8)
--(axis cs:1000,73.8);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.1,45.9173856532887)
--(axis cs:0.1,54.6826143467113);

\path [draw=forestgreen4416044, semithick]
(axis cs:1,65.568074667358)
--(axis cs:1,73.631925332642);

\path [draw=forestgreen4416044, semithick]
(axis cs:10,77.7752568283154)
--(axis cs:10,84.6247431716846);

\path [draw=forestgreen4416044, semithick]
(axis cs:100,87.9298577471276)
--(axis cs:100,93.0701422528724);

\path [draw=forestgreen4416044, semithick]
(axis cs:1000,99.37)
--(axis cs:1000,100);

% \path [draw=crimson2143940, semithick]
% (axis cs:0.1,1.21129614381393)
% --(axis cs:0.1,2.98870385618608);

% \path [draw=crimson2143940, semithick]
% (axis cs:1,2.53004252384969)
% --(axis cs:1,4.86995747615031);

% \path [draw=crimson2143940, semithick]
% (axis cs:10,12.5269920295678)
% --(axis cs:10,15.5730079704322);

% \path [draw=crimson2143940, semithick]
% (axis cs:100,21.0643210180297)
% --(axis cs:100,26.3356789819703);

% \path [draw=crimson2143940, semithick]
% (axis cs:1000,33.21036083433)
% --(axis cs:1000,46.78963916567);

% \path [draw=mediumpurple148103189, semithick]
% (axis cs:0.1,8.97221513689602)
% --(axis cs:0.1,14.627784863104);

% \path [draw=mediumpurple148103189, semithick]
% (axis cs:1,12.0530431410647)
% --(axis cs:1,18.3469568589353);

% \path [draw=mediumpurple148103189, semithick]
% (axis cs:10,9.691212079233)
% --(axis cs:10,15.508787920767);

% \path [draw=mediumpurple148103189, semithick]
% (axis cs:100,11.1404406278028)
% --(axis cs:100,17.2595593721972);

% \path [draw=mediumpurple148103189, semithick]
% (axis cs:1000,9.62013135422684)
% --(axis cs:1000,19.3798686457732);

% \path [draw=sienna1408675, semithick]
% (axis cs:0.1,23.1085237762515)
% --(axis cs:0.1,30.8914762237485);

% \path [draw=sienna1408675, semithick]
% (axis cs:1,52.9642691190527)
% --(axis cs:1,61.6357308809473);

% \path [draw=sienna1408675, semithick]
% (axis cs:10,71.0994290997273)
% --(axis cs:10,78.7005709002728);

% \path [draw=sienna1408675, semithick]
% (axis cs:100,89.8493724004003)
% --(axis cs:100,94.5506275995997);

% \path [draw=sienna1408675, semithick]
% (axis cs:1000,71.4399346389219)
% --(axis cs:1000,83.0600653610781);

\addplot [semithick, steelblue31119180, dotted, mark=*, mark size=3, mark options={solid}]
table {%
0.1 48.3
1 50.1
10 45.2
100 45.4
1000 45.6
};
% \addlegendentry{PIMC}
\addplot [semithick, darkorange25512714, dotted, mark=pentagon*, mark size=3, mark options={solid}]
table {%
0.1 51.1
1 62.1
10 65.2
100 68.6
1000 69.8
};
% \addlegendentry{EPIMC\_D2}
\addplot [semithick, forestgreen4416044, dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.1 50.3
1 69.6
10 81.2
100 90.5
1000 99.8
};
% \addlegendentry{EPIMC\_D3}
% \addplot [semithick, crimson2143940, dotted, mark=square*, mark size=3, mark options={solid}]
% table {%
% 0.1 2.1
% 1 3.7
% 10 14.05
% 100 23.7
% 1000 40
% };
% % \addlegendentry{OOS}
% \addplot [semithick, mediumpurple148103189, dotted, mark=triangle*, mark size=3, mark options={solid}]
% table {%
% 0.1 11.8
% 1 15.2
% 10 12.6
% 100 14.2
% 1000 14.5
% };
% % \addlegendentry{IIMC}
% \addplot [semithick, sienna1408675, dotted, mark=diamond*, mark size=3, mark options={solid}]
% table {%
% 0.1 27
% 1 57.3
% 10 74.9
% 100 92.2
% 1000 77.25
% };
% % \addlegendentry{IS-MCTS}
% \addplot [semithick, black, dotted, mark=halfcircle, mark size=3, mark options={solid}]
% table {%
% 0.1 3.4
% 1 3.4
% 10 3.4
% 100 3.4
% 1000 3.4
% };
%\addlegendentry{Random}
\end{axis}

\end{tikzpicture}


==> Image/DarkChess_CFR.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
tick align=outside,
tick pos=left,
%title={DarkChess\_CFR},
x grid style={darkgray176},
xlabel={Budget},
xmin=0.0707945784384138, xmax=141.253754462275,
xmode=log,
xtick style={color=black},
xtick={0.001,0.01,0.1,1,10,100,1000,10000},
xticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
y grid style={darkgray176},
ylabel={Winning Rate},
ymin=0, ymax=100,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:0.1,44.8037024458234)
--(axis cs:0.1,50.9962975541766);

\path [draw=steelblue31119180, semithick]
(axis cs:1,66.4387333820199)
--(axis cs:1,70.5112666179801);

\path [draw=steelblue31119180, semithick]
(axis cs:10,70.7129405275004)
--(axis cs:10,76.1870594724996);

\path [draw=steelblue31119180, semithick]
(axis cs:100,79.4314009674734)
--(axis cs:100,84.4574879214155);

\path [draw=darkorange25512714, semithick]
(axis cs:0.1,45.1029767169102)
--(axis cs:0.1,51.2970232830897);

\path [draw=darkorange25512714, semithick]
(axis cs:1,65.9796353743818)
--(axis cs:1,71.7203646256181);

\path [draw=darkorange25512714, semithick]
(axis cs:10,78.2015077039125)
--(axis cs:10,83.0984922960875);

\path [draw=darkorange25512714, semithick]
(axis cs:100,89.5531682118761)
--(axis cs:100,93.0468317881239);

\addplot [semithick, steelblue31119180, dotted, mark=*, mark size=3, mark options={solid}]
table {%
0.1 47.9
1 68.475
10 73.45
100 81.9444444444444
};
%\addlegendentry{EPIMC\_Minimax}
\addplot [semithick, darkorange25512714, dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.1 48.2
1 68.85
10 80.65
100 91.3
};
%\addlegendentry{EPIMC\_ISS}
\end{axis}

\end{tikzpicture}


==> Image/DarkChess_vsIS.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
title={DarkChess},
x grid style={darkgray176},
xlabel={Time},
xmin=0.0630957344480193, xmax=1584.89319246111,
xmode=log,
xtick style={color=black},
xtick={0.001,0.01,0.1,1,10,100,1000,10000,100000},
xticklabels={
  $\displaystyle{10^{-3}}$,
  $\displaystyle{10^{-2}}$,
  $\displaystyle{10^{-1}}$,
  $\displaystyle{10^{0}}$,
  $\displaystyle{10^{1}}$,
  $\displaystyle{10^{2}}$,
  $\displaystyle{10^{3}}$,
  $\displaystyle{10^{4}}$,
  $\displaystyle{10^{5}}$
},
ytick=\empty,
ymin=0, ymax=100
]
\path [draw=steelblue31119180, semithick]
(axis cs:0.1,29.6537220315083)
--(axis cs:0.1,37.9462779684917);

\path [draw=steelblue31119180, semithick]
(axis cs:1,39.5500450429918)
--(axis cs:1,48.2499549570082);

\path [draw=steelblue31119180, semithick]
(axis cs:10,38.3642691190527)
--(axis cs:10,47.0357308809473);

\path [draw=steelblue31119180, semithick]
(axis cs:100,39.3522357708818)
--(axis cs:100,48.0477642291182);

\path [draw=steelblue31119180, semithick]
(axis cs:1000,38.6604697028365)
--(axis cs:1000,47.3395302971635);

\path [draw=darkorange25512714, semithick]
(axis cs:0.1,32.5727929750248)
--(axis cs:0.1,41.0272070249752);

\path [draw=darkorange25512714, semithick]
(axis cs:1,28.6847840746809)
--(axis cs:1,36.9152159253191);

\path [draw=darkorange25512714, semithick]
(axis cs:10,22.155201331669)
--(axis cs:10,29.844798668331);

\path [draw=darkorange25512714, semithick]
(axis cs:100,15.7475502679981)
--(axis cs:100,22.6524497320019);

\path [draw=darkorange25512714, semithick]
(axis cs:1000,16.12041756988)
--(axis cs:1000,23.07958243012);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.1,38.8580270806925)
--(axis cs:0.1,47.5419729193075);

\path [draw=forestgreen4416044, semithick]
(axis cs:1,47.4201476700692)
--(axis cs:1,56.1798523299308);

\path [draw=forestgreen4416044, semithick]
(axis cs:10,49.4299823121639)
--(axis cs:10,58.1700176878361);

\path [draw=forestgreen4416044, semithick]
(axis cs:100,48.2232361763513)
--(axis cs:100,56.9767638236487);

\path [draw=forestgreen4416044, semithick]
(axis cs:1000,48.7257384111144)
--(axis cs:1000,57.4742615888856);

\addplot [semithick, steelblue31119180, dotted, mark=*, mark size=3, mark options={solid}]
table {%
0.1 33.8
1 43.9
10 42.7
100 43.7
1000 43
};
% \addlegendentry{DL_D3}
\addplot [semithick, darkorange25512714, dotted, mark=pentagon*, mark size=3, mark options={solid}]
table {%
0.1 36.8
1 32.8
10 26
100 19.2
1000 19.6
};
% \addlegendentry{DL_D3}
\addplot [semithick, forestgreen4416044, dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.1 43.2
1 51.8
10 53.8
100 52.6
1000 53.1
};
% \addlegendentry{DL_D3}
\end{axis}

\end{tikzpicture}


==> Image/DarkChess_vsPIMC.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
tick align=outside,
tick pos=left,
% title={DarkChess_vsPIMC},
x grid style={darkgray176},
xlabel={Budget},
xmin=0.0630957344480193, xmax=1584.89319246111,
xmode=log,
xtick style={color=black},
xtick={0.001,0.01,0.1,1,10,100,1000,10000,100000},
xticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
  \(\displaystyle {10^{5}}\)
},
y grid style={darkgray176},
ylabel={Winning rate},
ymin=0, ymax=100,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:0.1,43.9198406933081)
--(axis cs:0.1,52.6801593066919);

\path [draw=steelblue31119180, semithick]
(axis cs:1,45.7173155294957)
--(axis cs:1,54.4826844705044);

\path [draw=steelblue31119180, semithick]
(axis cs:10,40.837548960504)
--(axis cs:10,49.562451039496);

\path [draw=steelblue31119180, semithick]
(axis cs:100,41.0358937354826)
--(axis cs:100,49.7641062645174);

\path [draw=steelblue31119180, semithick]
(axis cs:1000,41.24)
--(axis cs:1000,49.96);

\path [draw=darkorange25512714, semithick]
(axis cs:0.1,46.7183675042286)
--(axis cs:0.1,55.4816324957714);

\path [draw=darkorange25512714, semithick]
(axis cs:1,57.8475768451388)
--(axis cs:1,66.3524231548612);

\path [draw=darkorange25512714, semithick]
(axis cs:10,61.0247307305995)
--(axis cs:10,69.3752692694005);

\path [draw=darkorange25512714, semithick]
(axis cs:100,64.5318406953513)
--(axis cs:100,72.6681593046487);

\path [draw=darkorange25512714, semithick]
(axis cs:1000,65.8)
--(axis cs:1000,73.8);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.1,45.9173856532887)
--(axis cs:0.1,54.6826143467113);

\path [draw=forestgreen4416044, semithick]
(axis cs:1,65.568074667358)
--(axis cs:1,73.631925332642);

\path [draw=forestgreen4416044, semithick]
(axis cs:10,77.7752568283154)
--(axis cs:10,84.6247431716846);

\path [draw=forestgreen4416044, semithick]
(axis cs:100,87.9298577471276)
--(axis cs:100,93.0701422528724);

\path [draw=forestgreen4416044, semithick]
(axis cs:1000,99.4)
--(axis cs:1000,100);

\path [draw=crimson2143940, semithick]
(axis cs:0.1,1.21129614381393)
--(axis cs:0.1,2.98870385618608);

\path [draw=crimson2143940, semithick]
(axis cs:1,2.53004252384969)
--(axis cs:1,4.86995747615031);

\path [draw=crimson2143940, semithick]
(axis cs:10,12.5269920295678)
--(axis cs:10,15.5730079704322);

\path [draw=crimson2143940, semithick]
(axis cs:100,21.0643210180297)
--(axis cs:100,26.3356789819703);

\path [draw=crimson2143940, semithick]
(axis cs:1000,35.9)
--(axis cs:1000,44.5);

\path [draw=mediumpurple148103189, semithick]
(axis cs:0.1,8.97221513689602)
--(axis cs:0.1,14.627784863104);

\path [draw=mediumpurple148103189, semithick]
(axis cs:1,12.0530431410647)
--(axis cs:1,18.3469568589353);

\path [draw=mediumpurple148103189, semithick]
(axis cs:10,9.691212079233)
--(axis cs:10,15.508787920767);

\path [draw=mediumpurple148103189, semithick]
(axis cs:100,11.1404406278028)
--(axis cs:100,17.2595593721972);

\path [draw=mediumpurple148103189, semithick]
(axis cs:1000,11.2)
--(axis cs:1000,17.2);

\path [draw=sienna1408675, semithick]
(axis cs:0.1,23.1085237762515)
--(axis cs:0.1,30.8914762237485);

\path [draw=sienna1408675, semithick]
(axis cs:1,52.9642691190527)
--(axis cs:1,61.6357308809473);

\path [draw=sienna1408675, semithick]
(axis cs:10,71.0994290997273)
--(axis cs:10,78.7005709002728);

\path [draw=sienna1408675, semithick]
(axis cs:100,89.8493724004003)
--(axis cs:100,94.5506275995997);

\path [draw=sienna1408675, semithick]
(axis cs:1000,72.05)
--(axis cs:1000,79.55);

\addplot [semithick, steelblue31119180, dotted, mark=*, mark size=3, mark options={solid}]
table {%
0.1 48.3
1 50.1
10 45.2
100 45.4
1000 45.6
};
% \addlegendentry{PIMC}
\addplot [semithick, darkorange25512714, dotted, mark=*, mark size=3, mark options={solid}]
table {%
0.1 51.1
1 62.1
10 65.2
100 68.6
1000 69.8
};
% \addlegendentry{EPIMC\_D2}
\addplot [semithick, forestgreen4416044, dotted, mark=pentagon*, mark size=3, mark options={solid}]
table {%
0.1 50.3
1 69.6
10 81.2
100 90.5
1000 99.8
};
% \addlegendentry{EPIMC\_D3}
\addplot [semithick, crimson2143940, dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.1 2.1
1 3.7
10 14.05
100 23.7
1000 40.2
};
% \addlegendentry{OOS}
\addplot [semithick, mediumpurple148103189, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.1 11.8
1 15.2
10 12.6
100 14.2
1000 14.2
};
% \addlegendentry{IIMC}
\addplot [semithick, sienna1408675, dotted, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.1 27
1 57.3
10 74.9
100 92.2
1000 75.8
};
% \addlegendentry{IS-MCTS}
\addplot [semithick, black, dotted, mark=halfcircle, mark size=3, mark options={solid}]
table {%
0.1 3.4
1 3.4
10 3.4
100 3.4
1000 3.4
};
%\addlegendentry{Random}
\end{axis}

\end{tikzpicture}


==> Image/DarkHex.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
legend pos=outer north east,
log basis x={10},
tick align=outside,
tick pos=left,
% title={DarkHex_vsPIMC},
x grid style={darkgray176},
xlabel={Budget},
xmin=0.0630957344480193, xmax=1584.89319246111,
xmode=log,
xtick style={color=black},
xtick={0.001,0.01,0.1,1,10,100,1000,10000,100000},
xticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
  \(\displaystyle {10^{5}}\)
},
y grid style={darkgray176},
% ylabel={Performance},
ymin=0, ymax=100,
ytick=\empty,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:0.1,50.437548960504)
--(axis cs:0.1,59.162451039496);

\path [draw=steelblue31119180, semithick]
(axis cs:1,43.4215512664872)
--(axis cs:1,52.1784487335128);

\path [draw=steelblue31119180, semithick]
(axis cs:10,43.0232361763513)
--(axis cs:10,51.7767638236487);

\path [draw=steelblue31119180, semithick]
(axis cs:100,40.0448817641768)
--(axis cs:100,48.7551182358232);

\path [draw=steelblue31119180, semithick]
(axis cs:1000,43.4)
--(axis cs:1000,53);

\path [draw=darkorange25512714, semithick]
(axis cs:0.1,49.8327962777081)
--(axis cs:0.1,58.5672037222919);

\path [draw=darkorange25512714, semithick]
(axis cs:1,57.3368851049966)
--(axis cs:1,65.8631148950034);

\path [draw=darkorange25512714, semithick]
(axis cs:10,65.568074667358)
--(axis cs:10,73.631925332642);

\path [draw=darkorange25512714, semithick]
(axis cs:100,57.9497726517279)
--(axis cs:100,66.4502273482721);

\path [draw=darkorange25512714, semithick]
(axis cs:1000,42.23)
--(axis cs:1000,50.97);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.1,42.4262917298933)
--(axis cs:0.1,51.1737082701067);

\path [draw=forestgreen4416044, semithick]
(axis cs:1,56.08081464656)
--(axis cs:1,63.3477567820115);

\path [draw=forestgreen4416044, semithick]
(axis cs:10,61.4360815992626)
--(axis cs:10,69.7639184007375);

\path [draw=forestgreen4416044, semithick]
(axis cs:100,80.7865562397951)
--(axis cs:100,87.2134437602049);

\path [draw=forestgreen4416044, semithick]
(axis cs:1000,88.8)
--(axis cs:1000,93.8);

% \path [draw=crimson2143940, semithick]
% (axis cs:0.1,0.00878478557193102)
% --(axis cs:0.1,0.791215214428069);

% \path [draw=crimson2143940, semithick]
% (axis cs:1,0.00878478557193102)
% --(axis cs:1,0.791215214428069);

% \path [draw=crimson2143940, semithick]
% (axis cs:10,0.121342477338964)
% --(axis cs:10,1.07865752266104);

% \path [draw=crimson2143940, semithick]
% (axis cs:100,0.203837033404174)
% --(axis cs:100,1.35171852215138);

% \path [draw=crimson2143940, semithick]
% (axis cs:1000,-0.378982233388088)
% --(axis cs:1000,2.37898223338809);

% \path [draw=mediumpurple148103189, semithick]
% (axis cs:0.1,-0.191607803803755)
% --(axis cs:0.1,0.591607803803755);

% \path [draw=mediumpurple148103189, semithick]
% (axis cs:1,0.634632061535928)
% --(axis cs:1,2.96536793846407);

% \path [draw=mediumpurple148103189, semithick]
% (axis cs:10,0.634632061535928)
% --(axis cs:10,2.96536793846407);

% \path [draw=mediumpurple148103189, semithick]
% (axis cs:100,1.50473707997557)
% --(axis cs:100,4.49526292002443);

% \path [draw=mediumpurple148103189, semithick]
% (axis cs:1000,0.318950477012462)
% --(axis cs:1000,4.4429542848923);

% \path [draw=sienna1408675, semithick]
% (axis cs:0.1,21.5844483114496)
% --(axis cs:0.1,29.2155516885504);

% \path [draw=sienna1408675, semithick]
% (axis cs:1,53.8766469457145)
% --(axis cs:1,62.5233530542855);

% \path [draw=sienna1408675, semithick]
% (axis cs:10,78.4179235916378)
% --(axis cs:10,85.1820764083622);

% \path [draw=sienna1408675, semithick]
% (axis cs:100,64.9551045916049)
% --(axis cs:100,72.3782287417285);

% \path [draw=sienna1408675, semithick]
% (axis cs:1000,58.9117317905234)
% --(axis cs:1000,72.0882682094766);

\addplot [semithick, steelblue31119180, dotted, mark=*, mark size=3, mark options={solid}]
table {%
0.1 54.8
1 47.8
10 47.4
100 44.4
1000 48.2
};
% \addlegendentry{PIMC}
\addplot [semithick, darkorange25512714, dotted, mark=pentagon*, mark size=3, mark options={solid}]
table {%
0.1 54.2
1 61.6
10 69.6
100 62.2
1000 46.6
};
% \addlegendentry{EPIMC\_D2}
\addplot [semithick, forestgreen4416044, dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.1 46.8
1 59.7142857142857
10 65.6
100 84
1000 91.3
};
% \addlegendentry{EPIMC\_D3}
% \addplot [semithick, crimson2143940, dotted, mark=square*, mark size=3, mark options={solid}]
% table {%
% 0.1 0.4
% 1 0.4
% 10 0.6
% 100 0.777777777777778
% 1000 1
% };
% \addlegendentry{OOS}
% \addplot [semithick, mediumpurple148103189, dotted, mark=triangle*, mark size=3, mark options={solid}]
% table {%
% 0.1 0.2
% 1 1.8
% 10 1.8
% 100 3
% 1000 2.38095238095238
% };
% \addlegendentry{IIMC}
% \addplot [semithick, sienna1408675, dotted, mark=diamond*, mark size=3, mark options={solid}]
% table {%
% 0.1 25.4
% 1 58.2
% 10 81.8
% 100 68.6666666666667
% 1000 65.5
% };
% \addlegendentry{IS MCTS}
% \addplot [semithick, black, dotted, mark=halfcircle, mark size=3, mark options={solid}]
% table {%
% 0.1 0.5
% 1 0.5
% 10 0.5
% 100 0.5
% 1000 0.5
% };
% \addlegendentry{Random}
\end{axis}

\end{tikzpicture}


==> Image/DarkHex_CFR.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis x={10},
tick align=outside,
tick pos=left,
% legend pos=outer north east,
%title={DarkHex\_CFR},
x grid style={darkgray176},
xlabel={Budget},
xmin=0.0707945784384138, xmax=141.253754462275,
xmode=log,
xtick style={color=black},
xtick={0.001,0.01,0.1,1,10,100,1000,10000},
xticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
y grid style={darkgray176},
%ylabel={Performance},
ymin=0, ymax=100,
ytick style={color=black},
ytick=\empty
]
\path [draw=steelblue31119180, semithick]
(axis cs:0.1,32.3379283168701)
--(axis cs:0.1,38.2620716831299);

\path [draw=steelblue31119180, semithick]
(axis cs:1,49.4048441073187)
--(axis cs:1,55.5951558926813);

\path [draw=steelblue31119180, semithick]
(axis cs:10,46.0014699769084)
--(axis cs:10,52.1985300230916);

\path [draw=steelblue31119180, semithick]
(axis cs:100,48.4023627714014)
--(axis cs:100,54.5976372285986);

\path [draw=darkorange25512714, semithick]
(axis cs:0.1,28.815994699034)
--(axis cs:0.1,34.584005300966);

\path [draw=darkorange25512714, semithick]
(axis cs:1,36.0755034296597)
--(axis cs:1,42.1244965703403);

\path [draw=darkorange25512714, semithick]
(axis cs:10,35.5825928905764)
--(axis cs:10,41.6174071094236);

\path [draw=darkorange25512714, semithick]
(axis cs:100,39.7332669734716)
--(axis cs:100,45.8667330265284);

\addplot [semithick, steelblue31119180, dotted, mark=*, mark size=3, mark options={solid}]
table {%
0.1 35.3
1 52.5
10 49.1
100 51.5
};
\addlegendentry{EPIMC\_CFR}
\addplot [semithick, darkorange25512714, dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.1 31.7
1 39.1
10 38.6
100 42.8
};
\addlegendentry{EPIMC\_ISS}
\end{axis}

\end{tikzpicture}


==> Image/DarkHex_MaxN.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis x={10},
tick align=outside,
tick pos=left,
% legend pos=outer north east,
%title={DarkHex\_MaxN},
x grid style={darkgray176},
xlabel={Budget},
xmin=0.0707945784384138, xmax=141.253754462275,
xmode=log,
xtick style={color=black},
xtick={0.001,0.01,0.1,1,10,100,1000,10000},
xticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
y grid style={darkgray176},
% ylabel={Winning rate},
ytick=\empty,
ymin=0, ymax=100,
ytick style={color=black}
% ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:0.1,27.6463651950539)
--(axis cs:0.1,33.3536348049461);

\path [draw=steelblue31119180, semithick]
(axis cs:1,56.2550467957619)
--(axis cs:1,62.3449532042381);

\path [draw=steelblue31119180, semithick]
(axis cs:10,66.95431218578)
--(axis cs:10,72.64568781422);

\path [draw=steelblue31119180, semithick]
(axis cs:100,65.5184400224878)
--(axis cs:100,71.2815599775122);

\path [draw=darkorange25512714, semithick]
(axis cs:0.1,28.815994699034)
--(axis cs:0.1,34.584005300966);

\path [draw=darkorange25512714, semithick]
(axis cs:1,36.0755034296597)
--(axis cs:1,42.1244965703403);

\path [draw=darkorange25512714, semithick]
(axis cs:10,35.5825928905764)
--(axis cs:10,41.6174071094236);

\path [draw=darkorange25512714, semithick]
(axis cs:100,39.7332669734716)
--(axis cs:100,45.8667330265284);

\addplot [semithick, steelblue31119180, dotted, mark=*, mark size=3, mark options={solid}]
table {%
0.1 30.5
1 59.3
10 69.8
100 68.4
};
\addlegendentry{EPIMC\_Minimax}
\addplot [semithick, darkorange25512714, dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.1 31.7
1 39.1
10 38.6
100 42.8
};
\addlegendentry{EPIMC\_Random}
\end{axis}

\end{tikzpicture}


==> Image/DarkHex_vsIS.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
title={DarkHex},
x grid style={darkgray176},
xlabel={Time},
xmin=0.0630957344480193, xmax=1584.89319246111,
xmode=log,
xtick style={color=black},
xtick={0.001,0.01,0.1,1,10,100,1000,10000,100000},
xticklabels={
  $\displaystyle{10^{-3}}$,
  $\displaystyle{10^{-2}}$,
  $\displaystyle{10^{-1}}$,
  $\displaystyle{10^{0}}$,
  $\displaystyle{10^{1}}$,
  $\displaystyle{10^{2}}$,
  $\displaystyle{10^{3}}$,
  $\displaystyle{10^{4}}$,
  $\displaystyle{10^{5}}$
},
ytick=\empty,
ymin=0, ymax=100
]
\path [draw=steelblue31119180, semithick]
(axis cs:0.1,41.4327962777081)
--(axis cs:0.1,50.1672037222919);

\path [draw=steelblue31119180, semithick]
(axis cs:1,39.8323714462145)
--(axis cs:1,45.9676285537855);

\path [draw=steelblue31119180, semithick]
(axis cs:10,34.5286747499166)
--(axis cs:10,43.0713252500834);

\path [draw=steelblue31119180, semithick]
(axis cs:100,39.4511314354191)
--(axis cs:100,48.1488685645809);

\path [draw=steelblue31119180, semithick]
(axis cs:1000,36.2954544434981)
--(axis cs:1000,44.9045455565019);

\path [draw=darkorange25512714, semithick]
(axis cs:0.1,44.219025116712)
--(axis cs:0.1,52.980974883288);

\path [draw=darkorange25512714, semithick]
(axis cs:1,45.8173418257865)
--(axis cs:1,54.5826581742135);

\path [draw=darkorange25512714, semithick]
(axis cs:10,46.017447012528)
--(axis cs:10,54.782552987472);

\path [draw=darkorange25512714, semithick]
(axis cs:100,49.0274512915234)
--(axis cs:100,57.7725487084766);

\path [draw=darkorange25512714, semithick]
(axis cs:1000,37.4766469457145)
--(axis cs:1000,46.1233530542855);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.1,36.4921358015833)
--(axis cs:0.1,45.1078641984167);

\path [draw=forestgreen4416044, semithick]
(axis cs:1,42.4262917298933)
--(axis cs:1,51.1737082701067);

\path [draw=forestgreen4416044, semithick]
(axis cs:10,47.4201476700692)
--(axis cs:10,56.1798523299308);

\path [draw=forestgreen4416044, semithick]
(axis cs:100,62.67210784637)
--(axis cs:100,70.92789215363);

\path [draw=forestgreen4416044, semithick]
(axis cs:1000,60.2029996845366)
--(axis cs:1000,68.5970003154634);

\addplot [semithick, steelblue31119180, dotted, mark=*, mark size=3, mark options={solid}]
table {%
0.1 45.8
1 42.9
10 38.8
100 43.8
1000 40.6
};
% \addlegendentry{DL_D3}
\addplot [semithick, darkorange25512714, dotted, mark=pentagon*, mark size=3, mark options={solid}]
table {%
0.1 48.6
1 50.2
10 50.4
100 53.4
1000 41.8
};
% \addlegendentry{DL_D3}
\addplot [semithick, forestgreen4416044, dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.1 40.8
1 46.8
10 51.8
100 66.8
1000 64.4
};
% \addlegendentry{DL_D3}
\end{axis}

\end{tikzpicture}


==> Image/DarkHex_vsPIMC.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
legend pos=outer north east,
log basis x={10},
tick align=outside,
tick pos=left,
% title={DarkHex_vsPIMC},
x grid style={darkgray176},
xlabel={Budget},
xmin=0.0630957344480193, xmax=1584.89319246111,
xmode=log,
xtick style={color=black},
xtick={0.001,0.01,0.1,1,10,100,1000,10000,100000},
xticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
  \(\displaystyle {10^{5}}\)
},
y grid style={darkgray176},
% ylabel={Performance},
ymin=0, ymax=100,
ytick=\empty,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:0.1,50.437548960504)
--(axis cs:0.1,59.162451039496);

\path [draw=steelblue31119180, semithick]
(axis cs:1,43.4215512664872)
--(axis cs:1,52.1784487335128);

\path [draw=steelblue31119180, semithick]
(axis cs:10,43.0232361763513)
--(axis cs:10,51.7767638236487);

\path [draw=steelblue31119180, semithick]
(axis cs:100,40.0448817641768)
--(axis cs:100,48.7551182358232);

\path [draw=steelblue31119180, semithick]
(axis cs:1000,43.4)
--(axis cs:1000,53);

\path [draw=darkorange25512714, semithick]
(axis cs:0.1,49.8327962777081)
--(axis cs:0.1,58.5672037222919);

\path [draw=darkorange25512714, semithick]
(axis cs:1,57.3368851049966)
--(axis cs:1,65.8631148950034);

\path [draw=darkorange25512714, semithick]
(axis cs:10,65.568074667358)
--(axis cs:10,73.631925332642);

\path [draw=darkorange25512714, semithick]
(axis cs:100,57.9497726517279)
--(axis cs:100,66.4502273482721);

\path [draw=darkorange25512714, semithick]
(axis cs:1000,42.23)
--(axis cs:1000,50.97);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.1,42.4262917298933)
--(axis cs:0.1,51.1737082701067);

\path [draw=forestgreen4416044, semithick]
(axis cs:1,56.08081464656)
--(axis cs:1,63.3477567820115);

\path [draw=forestgreen4416044, semithick]
(axis cs:10,61.4360815992626)
--(axis cs:10,69.7639184007375);

\path [draw=forestgreen4416044, semithick]
(axis cs:100,80.7865562397951)
--(axis cs:100,87.2134437602049);

\path [draw=forestgreen4416044, semithick]
(axis cs:1000,88.8)
--(axis cs:1000,93.8);

\path [draw=crimson2143940, semithick]
(axis cs:0.1,0.00878478557193102)
--(axis cs:0.1,0.791215214428069);

\path [draw=crimson2143940, semithick]
(axis cs:1,0.00878478557193102)
--(axis cs:1,0.791215214428069);

\path [draw=crimson2143940, semithick]
(axis cs:10,0.121342477338964)
--(axis cs:10,1.07865752266104);

\path [draw=crimson2143940, semithick]
(axis cs:100,0.203837033404174)
--(axis cs:100,1.35171852215138);

\path [draw=crimson2143940, semithick]
(axis cs:1000,0.02)
--(axis cs:1000,1.58);

\path [draw=mediumpurple148103189, semithick]
(axis cs:0.1,-0.191607803803755)
--(axis cs:0.1,0.591607803803755);

\path [draw=mediumpurple148103189, semithick]
(axis cs:1,0.634632061535928)
--(axis cs:1,2.96536793846407);

\path [draw=mediumpurple148103189, semithick]
(axis cs:10,0.634632061535928)
--(axis cs:10,2.96536793846407);

\path [draw=mediumpurple148103189, semithick]
(axis cs:100,1.50473707997557)
--(axis cs:100,4.49526292002443);

\path [draw=mediumpurple148103189, semithick]
(axis cs:1000,0.66)
--(axis cs:1000,2.86);

\path [draw=sienna1408675, semithick]
(axis cs:0.1,21.5844483114496)
--(axis cs:0.1,29.2155516885504);

\path [draw=sienna1408675, semithick]
(axis cs:1,53.8766469457145)
--(axis cs:1,62.5233530542855);

\path [draw=sienna1408675, semithick]
(axis cs:10,78.4179235916378)
--(axis cs:10,85.1820764083622);

\path [draw=sienna1408675, semithick]
(axis cs:100,64.9551045916049)
--(axis cs:100,72.3782287417285);

\path [draw=sienna1408675, semithick]
(axis cs:1000,60.82)
--(axis cs:1000,69.18);

\addplot [semithick, steelblue31119180, dotted, mark=*, mark size=3, mark options={solid}]
table {%
0.1 54.8
1 47.8
10 47.4
100 44.4
1000 48.2
};
\addlegendentry{PIMC}
\addplot [semithick, darkorange25512714, dotted, mark=*, mark size=3, mark options={solid}]
table {%
0.1 54.2
1 61.6
10 69.6
100 62.2
1000 46.6
};
\addlegendentry{EPIMC\_D2}
\addplot [semithick, forestgreen4416044, dotted, mark=pentagon*, mark size=3, mark options={solid}]
table {%
0.1 46.8
1 59.7142857142857
10 65.6
100 84
1000 91.3
};
\addlegendentry{EPIMC\_D3}
\addplot [semithick, crimson2143940, dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.1 0.4
1 0.4
10 0.6
100 0.777777777777778
1000 0.8
};
\addlegendentry{OOS}
\addplot [semithick, mediumpurple148103189, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.1 0.2
1 1.8
10 1.8
100 3
1000 1.76
};
\addlegendentry{IIMC}
\addplot [semithick, sienna1408675, dotted, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.1 25.4
1 58.2
10 81.8
100 68.6666666666667
1000 65
};
\addlegendentry{IS MCTS}
\addplot [semithick, black, dotted, mark=halfcircle, mark size=3, mark options={solid}]
table {%
0.1 0.5
1 0.5
10 0.5
100 0.5
1000 0.5
};
\addlegendentry{Random}
\end{axis}

\end{tikzpicture}


==> Image/PhantomTTT.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgray204
},
log basis x={10},
tick align=outside,
tick pos=left,
% title={PhantomTTT_vsPIMC},
x grid style={darkgray176},
xlabel={Budget},
xmin=0.0707945784384138, xmax=141.253754462275,
xmode=log,
xtick style={color=black},
xtick={0.001,0.01,0.1,1,10,100,1000,10000},
xticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
  \(\displaystyle {10^{5}}\)
},
y grid style={darkgray176},
% ylabel={Performance},
ytick=\empty,
ymin=0, ymax=100,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:0.1,42.028681465736)
--(axis cs:0.1,50.771318534264);

\path [draw=steelblue31119180, semithick]
(axis cs:1,42.028681465736)
--(axis cs:1,50.771318534264);

\path [draw=steelblue31119180, semithick]
(axis cs:10,45.5173155294956)
--(axis cs:10,54.2826844705043);

\path [draw=steelblue31119180, semithick]
(axis cs:100,47.6208143222741)
--(axis cs:100,56.3791856777259);

% \path [draw=darkorange25512714, semithick]
% (axis cs:0.1,63.7044347261947)
% --(axis cs:0.1,71.8955652738053);

% \path [draw=darkorange25512714, semithick]
% (axis cs:1,65.0496800363428)
% --(axis cs:1,73.1503199636572);

% \path [draw=darkorange25512714, semithick]
% (axis cs:10,60.8191771144905)
% --(axis cs:10,69.1808228855095);

% \path [draw=darkorange25512714, semithick]
% (axis cs:100,63.601106213623)
% --(axis cs:100,71.798893786377);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.1,59.9977673134392)
--(axis cs:0.1,68.4022326865608);

\path [draw=forestgreen4416044, semithick]
(axis cs:1,76.3872884593238)
--(axis cs:1,83.4127115406762);

\path [draw=forestgreen4416044, semithick]
(axis cs:10,74.6868847303193)
--(axis cs:10,81.9131152696807);

\path [draw=forestgreen4416044, semithick]
(axis cs:100,75.8550106843603)
--(axis cs:100,82.9449893156398);

% \path [draw=crimson2143940, semithick]
% (axis cs:0.1,10.5896889642581)
% --(axis cs:0.1,14.7103110357419);

% \path [draw=crimson2143940, semithick]
% (axis cs:1,16.4734044292466)
% --(axis cs:1,21.3265955707534);

% \path [draw=crimson2143940, semithick]
% (axis cs:10,14.1993991219683)
% --(axis cs:10,18.8006008780317);

% \path [draw=crimson2143940, semithick]
% (axis cs:100,16.9967113671645)
% --(axis cs:100,21.9032886328355);

% \path [draw=mediumpurple148103189, semithick]
% (axis cs:0.1,19.311240425292)
% --(axis cs:0.1,26.688759574708);

% \path [draw=mediumpurple148103189, semithick]
% (axis cs:1,20.1618015932805)
% --(axis cs:1,27.6381984067195);

% \path [draw=mediumpurple148103189, semithick]
% (axis cs:10,23.2994916597961)
% --(axis cs:10,31.1005083402039);

% \path [draw=mediumpurple148103189, semithick]
% (axis cs:100,21.2994290997273)
% --(axis cs:100,28.9005709002727);

% \path [draw=sienna1408675, semithick]
% (axis cs:0.1,48.9268626877264)
% --(axis cs:0.1,57.6731373122737);

% \path [draw=sienna1408675, semithick]
% (axis cs:1,59.5875409328992)
% --(axis cs:1,68.0124590671008);

% \path [draw=sienna1408675, semithick]
% (axis cs:10,62.4658958155363)
% --(axis cs:10,70.7341041844637);

% \path [draw=sienna1408675, semithick]
% (axis cs:100,52.3568328201645)
% --(axis cs:100,61.0431671798355);

\addplot [semithick, steelblue31119180, dotted, mark=*, mark size=3, mark options={solid}]
table {%
0.1 46.4
1 46.4
10 49.9
100 52
};
% \addlegendentry{PIMC}
\addplot [semithick, darkorange25512714, dotted, mark=pentagon*, mark size=3, mark options={solid}]
table {%
0.1 67.8
1 69.1
10 65
100 67.7
};
% \addlegendentry{EPIMC\_D2}
\addplot [semithick, forestgreen4416044, dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.1 64.2
1 79.9
10 78.3
100 79.4
};
% \addlegendentry{EPIMC\_D3}
% \addplot [semithick, crimson2143940, dotted, mark=square*, mark size=3, mark options={solid}]
% table {%
% 0.1 12.65
% 1 18.9
% 10 16.5
% 100 19.45
% };
% % \addlegendentry{OOS}
% \addplot [semithick, mediumpurple148103189, dotted, mark=triangle*, mark size=3, mark options={solid}]
% table {%
% 0.1 23
% 1 23.9
% 10 27.2
% 100 25.1
% };
% % \addlegendentry{IIMC}
% \addplot [semithick, sienna1408675, dotted, mark=diamond*, mark size=3, mark options={solid}]
% table {%
% 0.1 53.3
% 1 63.8
% 10 66.6
% 100 56.7
% };
% % \addlegendentry{IS MCTS}
% \addplot [semithick, black, dotted, mark=halfcircle, mark size=3, mark options={solid}]
% table {%
% 0.1 12.1
% 1 12.1
% 10 12.1
% 100 12.1
% };
\end{axis}

\end{tikzpicture}


==> Image/PhantomTTT_vsPIMC.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgray204
},
log basis x={10},
tick align=outside,
tick pos=left,
% title={PhantomTTT_vsPIMC},
x grid style={darkgray176},
xlabel={Budget},
xmin=0.0707945784384138, xmax=141.253754462275,
xmode=log,
xtick style={color=black},
xtick={0.001,0.01,0.1,1,10,100,1000,10000},
xticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
  \(\displaystyle {10^{5}}\)
},
y grid style={darkgray176},
% ylabel={Performance},
ytick=\empty,
ymin=0, ymax=100,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:0.1,42.028681465736)
--(axis cs:0.1,50.771318534264);

\path [draw=steelblue31119180, semithick]
(axis cs:1,42.028681465736)
--(axis cs:1,50.771318534264);

\path [draw=steelblue31119180, semithick]
(axis cs:10,45.5173155294956)
--(axis cs:10,54.2826844705043);

\path [draw=steelblue31119180, semithick]
(axis cs:100,47.6208143222741)
--(axis cs:100,56.3791856777259);

\path [draw=darkorange25512714, semithick]
(axis cs:0.1,63.7044347261947)
--(axis cs:0.1,71.8955652738053);

\path [draw=darkorange25512714, semithick]
(axis cs:1,65.0496800363428)
--(axis cs:1,73.1503199636572);

\path [draw=darkorange25512714, semithick]
(axis cs:10,60.8191771144905)
--(axis cs:10,69.1808228855095);

\path [draw=darkorange25512714, semithick]
(axis cs:100,63.601106213623)
--(axis cs:100,71.798893786377);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.1,59.9977673134392)
--(axis cs:0.1,68.4022326865608);

\path [draw=forestgreen4416044, semithick]
(axis cs:1,76.3872884593238)
--(axis cs:1,83.4127115406762);

\path [draw=forestgreen4416044, semithick]
(axis cs:10,74.6868847303193)
--(axis cs:10,81.9131152696807);

\path [draw=forestgreen4416044, semithick]
(axis cs:100,75.8550106843603)
--(axis cs:100,82.9449893156398);

\path [draw=crimson2143940, semithick]
(axis cs:0.1,10.5896889642581)
--(axis cs:0.1,14.7103110357419);

\path [draw=crimson2143940, semithick]
(axis cs:1,16.4734044292466)
--(axis cs:1,21.3265955707534);

\path [draw=crimson2143940, semithick]
(axis cs:10,14.1993991219683)
--(axis cs:10,18.8006008780317);

\path [draw=crimson2143940, semithick]
(axis cs:100,16.9967113671645)
--(axis cs:100,21.9032886328355);

\path [draw=mediumpurple148103189, semithick]
(axis cs:0.1,19.311240425292)
--(axis cs:0.1,26.688759574708);

\path [draw=mediumpurple148103189, semithick]
(axis cs:1,20.1618015932805)
--(axis cs:1,27.6381984067195);

\path [draw=mediumpurple148103189, semithick]
(axis cs:10,23.2994916597961)
--(axis cs:10,31.1005083402039);

\path [draw=mediumpurple148103189, semithick]
(axis cs:100,21.2994290997273)
--(axis cs:100,28.9005709002727);

\path [draw=sienna1408675, semithick]
(axis cs:0.1,48.9268626877264)
--(axis cs:0.1,57.6731373122737);

\path [draw=sienna1408675, semithick]
(axis cs:1,59.5875409328992)
--(axis cs:1,68.0124590671008);

\path [draw=sienna1408675, semithick]
(axis cs:10,62.4658958155363)
--(axis cs:10,70.7341041844637);

\path [draw=sienna1408675, semithick]
(axis cs:100,52.3568328201645)
--(axis cs:100,61.0431671798355);

\addplot [semithick, steelblue31119180, dotted, mark=*, mark size=3, mark options={solid}]
table {%
0.1 46.4
1 46.4
10 49.9
100 52
};
% \addlegendentry{PIMC}
\addplot [semithick, darkorange25512714, dotted, mark=*, mark size=3, mark options={solid}]
table {%
0.1 67.8
1 69.1
10 65
100 67.7
};
% \addlegendentry{EPIMC\_D2}
\addplot [semithick, forestgreen4416044, dotted, mark=pentagon*, mark size=3, mark options={solid}]
table {%
0.1 64.2
1 79.9
10 78.3
100 79.4
};
% \addlegendentry{EPIMC\_D3}
\addplot [semithick, crimson2143940, dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.1 12.65
1 18.9
10 16.5
100 19.45
};
% \addlegendentry{OOS}
\addplot [semithick, mediumpurple148103189, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.1 23
1 23.9
10 27.2
100 25.1
};
% \addlegendentry{IIMC}
\addplot [semithick, sienna1408675, dotted, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.1 53.3
1 63.8
10 66.6
100 56.7
};
% \addlegendentry{IS MCTS}
\addplot [semithick, black, dotted, mark=halfcircle, mark size=3, mark options={solid}]
table {%
0.1 12.1
1 12.1
10 12.1
100 12.1
};
\end{axis}

\end{tikzpicture}


==> Image/SmallGame_vsIS.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis x={10},
tick align=outside,
tick pos=left,
title={SmallGame},
x grid style={darkgray176},
xlabel={Time},
xmin=0.0707945784384138, xmax=141.253754462275,
xmode=log,
xtick style={color=black},
xtick={0.001,0.01,0.1,1,10,100,1000,10000},
xticklabels={
  $\displaystyle{10^{-3}}$,
  $\displaystyle{10^{-2}}$,
  $\displaystyle{10^{-1}}$,
  $\displaystyle{10^{0}}$,
  $\displaystyle{10^{1}}$,
  $\displaystyle{10^{2}}$,
  $\displaystyle{10^{3}}$,
  $\displaystyle{10^{4}}$
},
y grid style={darkgray176},
ylabel={Performance},
ymin=0, ymax=100,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:0.1,49.806184856201)
--(axis cs:0.1,55.993815143799);

\path [draw=steelblue31119180, semithick]
(axis cs:1,50.1073212232759)
--(axis cs:1,56.2926787767242);

\path [draw=steelblue31119180, semithick]
(axis cs:10,50.0069299678151)
--(axis cs:10,56.1930700321849);

\path [draw=steelblue31119180, semithick]
(axis cs:100,52.1177730232833)
--(axis cs:100,58.2822269767167);

\path [draw=darkorange25512714, semithick]
(axis cs:0.1,48.3021829518191)
--(axis cs:0.1,54.4978170481809);

\path [draw=darkorange25512714, semithick]
(axis cs:1,47.8014699769084)
--(axis cs:1,53.9985300230916);

\path [draw=darkorange25512714, semithick]
(axis cs:10,44.4048441073187)
--(axis cs:10,50.5951558926813);

\path [draw=darkorange25512714, semithick]
(axis cs:100,45.9015877614494)
--(axis cs:100,52.0984122385506);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.1,49.2042484053142)
--(axis cs:0.1,55.3957515946859);

\path [draw=forestgreen4416044, semithick]
(axis cs:1,50.8104095313456)
--(axis cs:1,56.9895904686544);

\path [draw=forestgreen4416044, semithick]
(axis cs:10,51.7152812873781)
--(axis cs:10,57.884718712622);

\path [draw=forestgreen4416044, semithick]
(axis cs:100,53.7297615050293)
--(axis cs:100,59.8702384949707);

\addplot [semithick, steelblue31119180, dotted, mark=*, mark size=3, mark options={solid}]
table {%
0.1 52.9
1 53.2
10 53.1
100 55.2
};
\addlegendentry{EPIMC\_D1}
\addplot [semithick, darkorange25512714, dotted, mark=pentagon*, mark size=3, mark options={solid}]
table {%
0.1 51.4
1 50.9
10 47.5
100 49
};
\addlegendentry{EPIMC\_D2}
\addplot [semithick, forestgreen4416044, dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.1 52.3
1 53.9
10 54.8
100 56.8
};
\addlegendentry{EPIMC\_D3}
\end{axis}

\end{tikzpicture}


==> Image/TTT_CFR.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis x={10},
tick align=outside,
tick pos=left,
%title={TTT\_CFR},
x grid style={darkgray176},
xlabel={Budget},
xmin=0.0707945784384138, xmax=141.253754462275,
xmode=log,
xtick style={color=black},
xtick={0.001,0.01,0.1,1,10,100,1000,10000},
xticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
y grid style={darkgray176},
%ylabel={Performance},
ymin=0, ymax=100,
ytick style={color=black},
ytick=\empty
]
\path [draw=steelblue31119180, semithick]
(axis cs:0.1,47.201023676115)
--(axis cs:0.1,53.398976323885);

\path [draw=steelblue31119180, semithick]
(axis cs:1,62.9602789664647)
--(axis cs:1,67.1397210335353);

\path [draw=steelblue31119180, semithick]
(axis cs:10,58.9407791845729)
--(axis cs:10,64.9592208154271);

\path [draw=steelblue31119180, semithick]
(axis cs:100,61.5341436986934)
--(axis cs:100,67.4658563013066);

\path [draw=darkorange25512714, semithick]
(axis cs:0.1,46.7509818387108)
--(axis cs:0.1,52.9490181612892);

\path [draw=darkorange25512714, semithick]
(axis cs:1,77.5731016177485)
--(axis cs:1,82.5268983822515);

\path [draw=darkorange25512714, semithick]
(axis cs:10,75.6930167970829)
--(axis cs:10,80.8069832029171);

\path [draw=darkorange25512714, semithick]
(axis cs:100,75.4845722547692)
--(axis cs:100,80.6154277452308);

\addplot [semithick, steelblue31119180, dotted, mark=*, mark size=3, mark options={solid}]
table {%
0.1 50.3
1 65.05
10 61.95
100 64.5
};
%\addlegendentry{EPIMC\_CFR}
\addplot [semithick, darkorange25512714, dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.1 49.85
1 80.05
10 78.25
100 78.05
};
%\addlegendentry{EPIMC\_ISS}
\end{axis}

\end{tikzpicture}


==> Image/TTT_MaxN.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis x={10},
tick align=outside,
tick pos=left,
%title={TTT\_MaxN},
x grid style={darkgray176},
xlabel={Budget},
xmin=0.0707945784384138, xmax=141.253754462275,
xmode=log,
xtick style={color=black},
xtick={0.001,0.01,0.1,1,10,100,1000,10000},
xticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
y grid style={darkgray176},
ytick=\empty,
% ylabel={Winning Rate},
ymin=0, ymax=100,
% ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:0.1,35.7797169510127)
--(axis cs:0.1,41.8202830489873);

\path [draw=steelblue31119180, semithick]
(axis cs:1,53.0241173520435)
--(axis cs:1,59.1758826479565);

\path [draw=steelblue31119180, semithick]
(axis cs:10,63.727839490377)
--(axis cs:10,69.572160509623);

\path [draw=steelblue31119180, semithick]
(axis cs:100,64.5969826042547)
--(axis cs:100,70.4030173957453);

\path [draw=darkorange25512714, semithick]
(axis cs:0.1,46.7509818387108)
--(axis cs:0.1,52.9490181612892);

\path [draw=darkorange25512714, semithick]
(axis cs:1,77.5731016177485)
--(axis cs:1,82.5268983822515);

\path [draw=darkorange25512714, semithick]
(axis cs:10,75.6930167970829)
--(axis cs:10,80.8069832029171);

\path [draw=darkorange25512714, semithick]
(axis cs:100,75.4845722547692)
--(axis cs:100,80.6154277452308);

\addplot [semithick, steelblue31119180, dotted, mark=*, mark size=3, mark options={solid}]
table {%
0.1 38.8
1 56.1
10 66.65
100 67.5
};
%\addlegendentry{EPIMC\_Minimax}
\addplot [semithick, darkorange25512714, dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.1 49.85
1 80.05
10 78.25
100 78.05
};
%\addlegendentry{EPIMC\_Random}
\end{axis}

\end{tikzpicture}


==> Image/TTT_vsIS.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
title={TTT},
x grid style={darkgray176},
xlabel={Time},
xmin=0.0707945784384138, xmax=141.253754462275,
xmode=log,
xtick style={color=black},
xtick={0.001,0.01,0.1,1,10,100,1000,10000},
xticklabels={
  $\displaystyle{10^{-3}}$,
  $\displaystyle{10^{-2}}$,
  $\displaystyle{10^{-1}}$,
  $\displaystyle{10^{0}}$,
  $\displaystyle{10^{1}}$,
  $\displaystyle{10^{2}}$,
  $\displaystyle{10^{3}}$,
  $\displaystyle{10^{4}}$
},
ytick=\empty,
ymin=0, ymax=100
]
\path [draw=steelblue31119180, semithick]
(axis cs:0.1,32.2398419069246)
--(axis cs:0.1,38.1601580930754);

\path [draw=steelblue31119180, semithick]
(axis cs:1,31.9875409328992)
--(axis cs:1,40.4124590671008);

\path [draw=steelblue31119180, semithick]
(axis cs:10,31.0137042780042)
--(axis cs:10,39.3862957219958);

\path [draw=steelblue31119180, semithick]
(axis cs:100,32.8656832088281)
--(axis cs:100,41.3343167911719);

\path [draw=darkorange25512714, semithick]
(axis cs:0.1,36.7872962392485)
--(axis cs:0.1,45.4127037607515);

\path [draw=darkorange25512714, semithick]
(axis cs:1,36.9841618899685)
--(axis cs:1,45.6158381100315);

\path [draw=darkorange25512714, semithick]
(axis cs:10,38.0682314964901)
--(axis cs:10,46.7317685035099);

\path [draw=darkorange25512714, semithick]
(axis cs:100,38.8580270806925)
--(axis cs:100,47.5419729193075);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.1,42.4262917298933)
--(axis cs:0.1,51.1737082701067);

\path [draw=forestgreen4416044, semithick]
(axis cs:1,42.4262917298933)
--(axis cs:1,51.1737082701067);

\path [draw=forestgreen4416044, semithick]
(axis cs:10,39.7479260337168)
--(axis cs:10,48.4520739662832);

\path [draw=forestgreen4416044, semithick]
(axis cs:100,41.7306592570503)
--(axis cs:100,50.4693407429497);

\addplot [semithick, steelblue31119180, dotted, mark=*, mark size=3, mark options={solid}]
table {%
0.1 35.2
1 36.2
10 35.2
100 37.1
};
% \addlegendentry{DL_D3}
\addplot [semithick, darkorange25512714, dotted, mark=pentagon*, mark size=3, mark options={solid}]
table {%
0.1 41.1
1 41.3
10 42.4
100 43.2
};
% \addlegendentry{DL_D3}
\addplot [semithick, forestgreen4416044, dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.1 46.8
1 46.8
10 44.1
100 46.1
};
% \addlegendentry{DL_D3}
\end{axis}

\end{tikzpicture}


==> Image/phantom_ttt_vsIS.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis x={10},
tick align=outside,
tick pos=left,
%title={phantom\_ttt\_vsIS},
x grid style={darkgray176},
xlabel={Budget},
xmin=0.0707945784384138, xmax=141.253754462275,
xmode=log,
xtick style={color=black},
xtick={0.001,0.01,0.1,1,10,100,1000,10000},
xticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
y grid style={darkgray176},
%ylabel={Performance},
ymin=0, ymax=100,
ytick style={color=black},
ytick=\empty
]
\path [draw=steelblue31119180, semithick]
(axis cs:0.1,32.1417697209311)
--(axis cs:0.1,38.0582302790689);

\path [draw=steelblue31119180, semithick]
(axis cs:1,31.9456681323859)
--(axis cs:1,37.8543318676141);

\path [draw=steelblue31119180, semithick]
(axis cs:10,30.5745727833357)
--(axis cs:10,36.4254272166643);

\path [draw=steelblue31119180, semithick]
(axis cs:100,33.8600667358618)
--(axis cs:100,39.8399332641382);

\path [draw=darkorange25512714, semithick]
(axis cs:0.1,40.8737380092066)
--(axis cs:0.1,47.0262619907934);

\path [draw=darkorange25512714, semithick]
(axis cs:1,39.5350964152196)
--(axis cs:1,45.6649035847804);

\path [draw=darkorange25512714, semithick]
(axis cs:10,38.545014451098)
--(axis cs:10,44.654985548902);

\path [draw=darkorange25512714, semithick]
(axis cs:100,37.8033015173798)
--(axis cs:100,43.8966984826202);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.1,38.5944879244225)
--(axis cs:0.1,44.7055120755775);

\path [draw=forestgreen4416044, semithick]
(axis cs:1,43.4085698455246)
--(axis cs:1,49.5914301544754);

\path [draw=forestgreen4416044, semithick]
(axis cs:10,42.7616609570839)
--(axis cs:10,48.9383390429161);

\path [draw=forestgreen4416044, semithick]
(axis cs:100,41.2211712590662)
--(axis cs:100,47.3788287409338);

\path [draw=crimson2143940, semithick]
(axis cs:0.1,42.7616609570839)
--(axis cs:0.1,48.9383390429161);

\path [draw=crimson2143940, semithick]
(axis cs:1,46.5010670636492)
--(axis cs:1,52.6989329363508);

\path [draw=crimson2143940, semithick]
(axis cs:10,46.6510066311784)
--(axis cs:10,52.8489933688216);

\path [draw=crimson2143940, semithick]
(axis cs:100,42.6621834413295)
--(axis cs:100,48.8378165586705);

\path [draw=mediumpurple148103189, semithick]
(axis cs:0.1,14.1050082213655)
--(axis cs:0.1,18.6949917786345);

\path [draw=mediumpurple148103189, semithick]
(axis cs:1,12.9747654649453)
--(axis cs:1,17.4252345350547);

\path [draw=mediumpurple148103189, semithick]
(axis cs:10,13.5393118357456)
--(axis cs:10,18.0606881642544);

\path [draw=mediumpurple148103189, semithick]
(axis cs:100,13.7748819292177)
--(axis cs:100,18.3251180707823);

\path [draw=sienna1408675, semithick]
(axis cs:0.1,17.0919400178189)
--(axis cs:0.1,22.0080599821811);

\path [draw=sienna1408675, semithick]
(axis cs:1,25.1201215594922)
--(axis cs:1,30.6798784405078);

\path [draw=sienna1408675, semithick]
(axis cs:10,25.9447767468524)
--(axis cs:10,31.5552232531476);

\path [draw=sienna1408675, semithick]
(axis cs:100,25.6535824067211)
--(axis cs:100,31.2464175932789);

\addplot [semithick, steelblue31119180, dotted, mark=*, mark size=3, mark options={solid}]
table {%
0.1 35.1
1 34.9
10 33.5
100 36.85
};
%\addlegendentry{EPIMC\_D1}
\addplot [semithick, darkorange25512714, dotted, mark=pentagon*, mark size=3, mark options={solid}]
table {%
0.1 43.95
1 42.6
10 41.6
100 40.85
};
%\addlegendentry{EPIMC\_D2}
\addplot [semithick, forestgreen4416044, dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.1 41.65
1 46.5
10 45.85
100 44.3
};
%\addlegendentry{EPIMC\_D3}
\addplot [semithick, crimson2143940, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.1 45.85
1 49.6
10 49.75
100 45.75
};
%\addlegendentry{IS-MCTS}
\addplot [semithick, mediumpurple148103189, dotted, mark=diamond, mark size=3, mark options={solid}]
table {%
0.1 16.4
1 15.2
10 15.8
100 16.05
};
%\addlegendentry{OOS}
\addplot [semithick, sienna1408675, dotted, mark=oplus, mark size=3, mark options={solid}]
table {%
0.1 19.55
1 27.9
10 28.75
100 28.45
};
%\addlegendentry{RecPIMC}
\addplot [semithick, black, dotted, mark=halfcircle, mark size=3, mark options={solid}]
table {%
0.1 14.0
1 14.0
10 14.0
100 14.0
};
%\addlegendentry{Random}
\end{axis}

\end{tikzpicture}


==> Image/phantom_ttt_vsPIMC.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgray204
},
log basis x={10},
tick align=outside,
tick pos=left,
%title={phantom\_ttt\_vsPIMC},
x grid style={darkgray176},
xlabel={Budget},
xmin=0.0707945784384138, xmax=141.253754462275,
xmode=log,
xtick style={color=black},
xtick={0.001,0.01,0.1,1,10,100,1000,10000},
xticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
y grid style={darkgray176},
%ylabel={Performance},
ymin=0, ymax=100,
ytick=\empty,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:0.1,45.0032062025379)
--(axis cs:0.1,51.1967937974621);

\path [draw=steelblue31119180, semithick]
(axis cs:1,44.5045400367635)
--(axis cs:1,50.6954599632365);

\path [draw=steelblue31119180, semithick]
(axis cs:10,45.951527318823)
--(axis cs:10,52.148472681177);

\path [draw=steelblue31119180, semithick]
(axis cs:100,48.1018605428419)
--(axis cs:100,54.2981394571581);

\path [draw=darkorange25512714, semithick]
(axis cs:0.1,66.1334371801755)
--(axis cs:0.1,71.8665628198245);

\path [draw=darkorange25512714, semithick]
(axis cs:1,65.3135647563127)
--(axis cs:1,71.0864352436873);

\path [draw=darkorange25512714, semithick]
(axis cs:10,64.8016444082894)
--(axis cs:10,70.5983555917106);

\path [draw=darkorange25512714, semithick]
(axis cs:100,63.3192019005056)
--(axis cs:100,69.1807980994944);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.1,46.7509818387108)
--(axis cs:0.1,52.9490181612892);

\path [draw=forestgreen4416044, semithick]
(axis cs:1,77.5731016177485)
--(axis cs:1,82.5268983822515);

\path [draw=forestgreen4416044, semithick]
(axis cs:10,75.6930167970829)
--(axis cs:10,80.8069832029171);

\path [draw=forestgreen4416044, semithick]
(axis cs:100,75.4845722547692)
--(axis cs:100,80.6154277452308);

\path [draw=crimson2143940, semithick]
(axis cs:0.1,52.5708172311472)
--(axis cs:0.1,58.7291827688528);

\path [draw=crimson2143940, semithick]
(axis cs:1,61.636028923218)
--(axis cs:1,67.563971076782);

\path [draw=crimson2143940, semithick]
(axis cs:10,61.3813423700265)
--(axis cs:10,67.3186576299735);

\path [draw=crimson2143940, semithick]
(axis cs:100,57.4700720140571)
--(axis cs:100,63.5299279859429);

\path [draw=mediumpurple148103189, semithick]
(axis cs:0.1,10.5896889642581)
--(axis cs:0.1,14.7103110357419);

\path [draw=mediumpurple148103189, semithick]
(axis cs:1,16.4734044292466)
--(axis cs:1,21.3265955707534);

\path [draw=mediumpurple148103189, semithick]
(axis cs:10,14.1993991219683)
--(axis cs:10,18.8006008780317);

\path [draw=mediumpurple148103189, semithick]
(axis cs:100,16.9967113671645)
--(axis cs:100,21.9032886328355);

\path [draw=sienna1408675, semithick]
(axis cs:0.1,17.2348295280042)
--(axis cs:0.1,22.1651704719958);

\path [draw=sienna1408675, semithick]
(axis cs:1,22.9560488966185)
--(axis cs:1,26.7439511033815);

\path [draw=sienna1408675, semithick]
(axis cs:10,25.459537117251)
--(axis cs:10,31.040462882749);

\path [draw=sienna1408675, semithick]
(axis cs:100,23.4262504733364)
--(axis cs:100,28.8737495266636);

\addplot [semithick, steelblue31119180, dotted, mark=*, mark size=3, mark options={solid}]
table {%
0.1 48.1
1 47.6
10 49.05
100 51.2
};
%\addlegendentry{EPIMC\_D1}
\addplot [semithick, darkorange25512714, dotted, mark=pentagon*, mark size=3, mark options={solid}]
table {%
0.1 69
1 68.2
10 67.7
100 66.25
};
%\addlegendentry{EPIMC\_D2}
\addplot [semithick, forestgreen4416044, dotted, mark=square*, mark size=3, mark options={solid}]
table {%
0.1 49.85
1 80.05
10 78.25
100 78.05
};
%\addlegendentry{EPIMC\_D3}
\addplot [semithick, crimson2143940, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.1 55.65
1 64.6
10 64.35
100 60.5
};
%\addlegendentry{IS-MCTS}
\addplot [semithick, mediumpurple148103189, dotted, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.1 12.65
1 18.9
10 16.5
100 19.45
};
%\addlegendentry{OOS}
\addplot [semithick, sienna1408675, dotted, mark=oplus, mark size=3, mark options={solid}]
table {%
0.1 19.7
1 24.85
10 28.25
100 26.15
};
%\addlegendentry{RecPIMC}
\addplot [semithick, black, dotted, mark=halfcircle, mark size=3, mark options={solid}]
table {%
0.1 12.1
1 12.1
10 12.1
100 12.1
};
%\addlegendentry{Random}
\end{axis}

\end{tikzpicture}

